Exchangeable Random Measures for Sparse and Modular Graphs with Overlapping Communities

We propose a novel statistical model for sparse networks with overlapping community structure. The model is based on representing the graph as an exchangeable point process, and naturally generalizes existing probabilistic models with overlapping block-structure to the sparse regime. Our construction builds on vectors of completely random measures, and has interpretable parameters, each node being assigned a vector representing its level of affiliation to some latent communities. We develop methods for simulating this class of random graphs, as well as to perform posterior inference. We show that the proposed approach can recover interpretable structure from two real-world networks and can handle graphs with thousands of nodes and tens of thousands of edges.

==> figures/tikz1.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}

\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw,processblue , text=blue , minimum width =1 cm}]
\node[state] (C) {$\theta_1$};
\node[state] (A) [above left=of C] {$\theta_2$};
\node[state] (B) [above right =of C] {$\theta_3$};
\path (A) edge [loop left] node[left] {$4$} (A);
\path (C) edge [bend left =25] node[below =0.15 cm] {$2$} (A);
%\path (A) edge [bend right = -15] node[below =0.15 cm] {$1/2$} (C);
\path (C) edge [bend left =15] node[above =0.15 cm] {$1$} (B);
\path (B) edge [bend right = -25] node[below =0.15 cm] {$3$} (C);
\end{tikzpicture}



==> figures/tikz1b.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}

\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw,processblue , text=blue , minimum width =1 cm}]
\node[state] (C) {$\theta_1$};
\node[state] (A) [above left=of C] {$\theta_2$};
\node[state] (B) [above right =of C] {$\theta_3$};
\node[state] (D) [above right =of A] {$\theta_4$};
\path (A) edge [loop left] node[left] {$3$} (A);
\path (C) edge [loop below] node[below] {$1$} (C);
\path (D) edge [bend right =25] node[above =0.15 cm] {$1$} (A);
\path (A) edge [bend right = -15] node[below =0.15 cm] {$1$} (B);
%\path (C) edge [bend left =15] node[above =0.15 cm] {$1$} (B);
\path (B) edge [bend right = -25] node[below =0.15 cm] {$2$} (C);
\end{tikzpicture}



==> figures/tikz2.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}

\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw,processblue , text=blue , minimum width =1 cm},every loop/.style={}]
\node[state] (C) {$\theta_1$};
\node[state] (A) [above left=of C] {$\theta_2$};
\node[state] (B) [above right =of C] {$\theta_3$};
\node[state] (D) [above right =of A] {$\theta_4$};
\node (blank) [below =of C] {};
\draw[-] (A) edge [loop left] (A);
\draw[-] (C) edge [loop below] (C);
\draw[-] (C) -- (A);
\draw[-] (C) -- (B);
\draw[-] (A) -- (D);
\draw[-] (A) -- (B);
\end{tikzpicture}


